Design principles for stable and generalizable data-driven discretizations for solving linear hyperbolic conservation laws

We investigate data-driven finite-volume discretizations of the linear advection equation in one dimension. Neural networks for use as numerical advection schemes are constructed adhering to first principles of numerical analysis, allowing us to examine how normalization, training data, and architectural choices influence stability, accuracy, and shape preservation. (i) We show that reconstruction based solely on cell averages leads to a multi-valued learning problem, explaining limited generalization when training data includes widely different curvature regimes. (ii) Numerical stability and good generalization can be achieved by enforcing semilinearity (Lin and Rood 1998) through local stencil-scale normalization, which ensures invariance under affine transformations of the inputs. (iii) A new data-driven flux limiter is introduced that outperforms the classical 'OSTVD3' (Arora and Roe, 1997) scheme in shape preservation by introducing mild antidiffusion in near-linear regimes, while higher-order reconstruction in non-monotonic regions provides limited benefit. (iv) We show that training on polynomial profiles yields stable, high-order accurate discretizations, with the polynomial degree controlling the formal order of accuracy. Together, these results illustrate how the representational, architectural, and training choices govern the stability and generalization of data-driven finite-volume schemes for linear advection.

==> figures/fig_stencil_curv2.tex <==

\begin{tikzpicture}[scale=1.0]
\newcommand{\offsetplot}[3]{\begin{scope}[shift={(#1,#2)}] #3\end{scope}} % Define a helper macro for spacing {<xshift>}{<yshift>}{<content>}

\newcommand{\xlev}{ 0.}
\newcommand{\alev}{ 0.5}
\newcommand{\blev}{ 1.}
\newcommand{\clev}{ 1.5}

\newcommand{\scale}{0.5} % size of the triplets
\newcommand{\step}{3*\scale}
\newcommand{\half}{0.8*\scale}  % halfwidth of the plateau (unitscale)
% args: (#1) y(-1), (#2) y(0), (#3) y(+1), (#4) which index to highlight: -1,0,1
\newcommand{\drawxyz}[4]{%
  \begin{scope}[scale=\scale, every node/.style={scale=\scale, transform shape}]
    \draw[dotted] (-1,#1) -- (0,#2) -- (1,#3);
    \draw (-1-\half,#1) -- (-1+\half,#1);
    \draw (  -\half,#2) -- (  +\half,#2);
    \draw ( 1-\half,#3) -- ( 1+\half,#3);
    
    \ifnum#4=0\relax
      \filldraw[black](0,#2) circle (2pt) (1,#3) circle (2pt);
      \node[rectangle, draw, orange, fill=white] at (-1,#1) {};
    \fi
    \ifnum#4=1\relax
      \filldraw[black] (-1,#1) circle (2pt) (1,#3) circle (2pt);
      \node[rectangle, draw, orange, fill=white] at (0,#2) {};
    \fi
    \ifnum#4=2\relax
      \filldraw[black] (-1,#1) circle (2pt) (0,#2) circle (2pt) ;
      \node[rectangle, draw, orange, fill=white] at (1,#3) {};
    \fi
    \ifnum#4=-1\relax
    \filldraw[black] (-1,#1) circle (2pt) (0,#2) circle (2pt) (1,#3) circle (2pt);
    \fi
  \end{scope}%
}
% AXES X - TICKS
\newcommand{\dtickq}[2]{
    \draw (#1,\xlev-.1)--(#1,\xlev+.1); \node[below] at (#1,\xlev-.1) {#2}; 
    \draw [dotted] (#1,\xlev-.1)--(#1,\blev-0.2);
    }

\newcommand{\ttickq}[2]{
    \draw (#1,\xlev-.1)--(#1,\xlev+.1); \node[below] at (#1,\xlev-.1) {#2}; 
    }

% AXES Y - q
% args: (#1) x-shift, (#2) y-shift
\newcommand{\drawYAxislabel}[2]{\begin{scope}
    \draw[->, thick] (#1,#2-0.2) -- (#1,#2+0.7) ; \node[left] at (#1-.5,#2+.25) {$\tilde q$} ; % main axis
    \draw (#1-.1,#2) -- (#1+.1,#2); \node[left] at (#1-0.2,#2) {0}; % tick 0
    \draw (#1-.1,#2+.5) -- (#1+.1,#2+.5); \node[left] at (#1-0.2,#2+.5) {1}; % tick 0
\end{scope}}


% DRAWING NOW

% AXES X - CURVATURE
\draw[->, thick] (-4*\step-\half,\xlev)--(4*\step+\half,\xlev) node[right]{$\delta^2 \tilde q$};

% critic
\offsetplot{-4*\step}{\blev}{ \drawxyz{0. }{1. }{0. }{-1} };
\offsetplot{ 4*\step}{\blev}{ \drawxyz{1. }{0. }{1. }{-1} };

% up
%\offsetplot{-4*\step}{\clev}{ \drawxyz{0. }{1. }{0.2}{2} };
\offsetplot{-3*\step}{\clev}{ \drawxyz{0. }{1. }{0.5}{2} };
\offsetplot{-2*\step}{\clev}{ \drawxyz{0. }{1. }{1. }{-1} };
\offsetplot{-1*\step}{\clev}{ \drawxyz{0. }{0.7}{1. }{1} };
\offsetplot{ 0*\step}{\clev}{ \drawxyz{0. }{0.5}{1. }{1} }; % middle
\offsetplot{ 1*\step}{\clev}{ \drawxyz{0. }{0.3}{1. }{1} };
\offsetplot{ 2*\step}{\clev}{ \drawxyz{0. }{0. }{1. }{-1} };
\offsetplot{ 3*\step}{\clev}{ \drawxyz{0.5}{0. }{1.}{0} };
%\offsetplot{ 4*\step}{\clev}{ \drawxyz{0.7}{0. }{1.}{0} };

% down
%\offsetplot{-4*\step}{\alev}{ \drawxyz{0.2}{1. }{0. }{0} };
\offsetplot{-3*\step}{\alev}{ \drawxyz{0.5}{1. }{0. }{0} };
\offsetplot{-2*\step}{\alev}{ \drawxyz{1. }{1. }{0. }{-1} };
\offsetplot{-1*\step}{\alev}{ \drawxyz{1. }{0.7}{0. }{1} };
\offsetplot{ 0*\step}{\alev}{ \drawxyz{1. }{0.5}{0. }{1} }; % middle
\offsetplot{ 1*\step}{\alev}{ \drawxyz{1. }{0.3}{0. }{1} };
\offsetplot{ 2*\step}{\alev}{ \drawxyz{1. }{0. }{0. }{-1} };
\offsetplot{ 3*\step}{\alev}{ \drawxyz{1. }{0. }{0.5}{2} };
%\offsetplot{ 4*\step}{\alev}{ \drawxyz{1. }{0. }{0.7}{2} };

\ttickq{-4*\step}{$-2$}
%\ttickq{-3*\step}{$-3/2$}
\ttickq{-2*\step}{$-1$}
\ttickq{ 0*\step}{$0$}
\ttickq{ 2*\step}{$1$}
%\ttickq{ 3*\step}{$3/2$}
\ttickq{ 4*\step}{$2$}

\drawYAxislabel{-4.6*\step}{\blev}

%\node[left] at (-4*\step,\clev+0.5) {$\delta>0$} ;
%\node[left] at (-4*\step,\alev) {$\delta<0$} ;

\end{tikzpicture}

